Maximal 2-dimensional binary words of bounded degree

Let d be an integer between 0 and 4, and W be a 2-dimensional word of dimensions h x w on the binary alphabet {0, 1}, where h, w in Z > 0. Assume that each occurrence of the letter 1 in W is adjacent to at most d letters 1. We provide an exact formula for the maximum number of letters 1 that can occur in W for fixed (h, w). As a byproduct, we deduce an upper bound on the length of maximum snake polyominoes contained in a h x w rectangle.

==> tikz/2d-word.tikz <==
\begin{tikzpicture}[xscale=0.35, yscale=-0.35,%
vertex/.style={minimum size=1.5mm, fill=black, circle, inner sep=0pt},
subvertex/.style={vertex, fill=green!60!black},
subedge/.style={very thick, green!60!black},
filled cell/.style={fill=black!30},
index/.style={blue}]
  \scriptsize
  % Word
  \begin{scope}
    % Cells
    \foreach \i/\j/\l in {0/0/\e, 1/0/\e, 2/0/\o, 3/0/\o,
                          0/1/\o, 1/1/\e, 2/1/\e, 3/1/\o,
                          0/2/\o, 1/2/\o, 2/2/\o, 3/2/\e,
                          0/3/\o, 1/3/\o, 2/3/\o, 3/3/\e,
                          0/4/\e, 1/4/\o, 2/4/\e, 3/4/\o,
                          0/5/\o, 1/5/\e, 2/5/\e, 3/5/\o,
                          0/6/\o, 1/6/\e, 2/6/\o, 3/6/\e} {
      \node at (\i + 0.5, \j + 0.5) {$\l$};
    }
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(a)};
  \end{scope}
  % Degrees
  \begin{scope}[xshift=6cm]
    % Grid
    \draw[densely dotted] (0,0) grid (4,7);
    % Cells
    \foreach \i/\j/\l in {0/0/0, 1/0/0, 2/0/1, 3/0/2,
                          0/1/1, 1/1/0, 2/1/0, 3/1/1,
                          0/2/3, 1/2/3, 2/2/2, 3/2/0,
                          0/3/2, 1/3/4, 2/3/2, 3/3/0,
                          0/4/0, 1/4/1, 2/4/0, 3/4/1,
                          0/5/1, 1/5/0, 2/5/0, 3/5/1,
                          0/6/1, 1/6/0, 2/6/0, 3/6/0} {
      \node at (\i + 0.5, \j + 0.5) {$\l$};
    }
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(b)};
  \end{scope}
  % Cells
  \begin{scope}[xshift=12cm]
    % Cells
    \foreach \i/\j/\l in {            , 2/0/1, 3/0/1,
                          0/1/1,               3/1/1,
                          0/2/1, 1/2/1, 2/2/1,       
                          0/3/1, 1/3/1, 2/3/1,       
                                 1/4/1,        3/4/1,
                          0/5/1,               3/5/1,
                          0/6/1,        2/6/1       } {
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw[draw=black, thick] (0,0) grid (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(c)};
  \end{scope}
  % Graph
  \begin{scope}[xshift=18cm]
    % Edges
    \draw[xshift=0.5cm, yshift=0.5cm] (0,0) grid (3,6);
    % Vertices
    \foreach \i in {0, 1, ..., 3}{
      \foreach \j in {0, 1, ..., 6}{
        \node[vertex] at (\i + 0.5, \j + 0.5) {};
      }
    }
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(d)};
  \end{scope}
  % Induced subgraph
  \begin{scope}[xshift=24cm]
    % Edges
    \draw[xshift=0.5cm, yshift=0.5cm, draw=black!10] (0,0) grid (3,6);
    % Vertices
    \foreach \i in {0, 1, ..., 3}{
      \foreach \j in {0, 1, ..., 6}{
        \node[vertex, fill=black!10] at (\i + 0.5, \j + 0.5) {};
      }
    }
    % Subgraph edges
    \draw[subedge] (0.5, 1.5) -- (0.5, 3.5);
    \draw[subedge] (0.5, 5.5) -- (0.5, 6.5);
    \draw[subedge] (1.5, 2.5) -- (1.5, 4.5);
    \draw[subedge] (2.5, 2.5) -- (2.5, 3.5);
    \draw[subedge] (3.5, 0.5) -- (3.5, 1.5);
    \draw[subedge] (3.5, 4.5) -- (3.5, 5.5);
    \draw[subedge] (2.5, 0.5) -- (3.5, 0.5);
    \draw[subedge] (0.5, 2.5) -- (2.5, 2.5);
    \draw[subedge] (0.5, 3.5) -- (2.5, 3.5);
    % Subgraph vertices
    \foreach \i/\j in {          2/0, 3/0,
                       0/1,           3/1,
                       0/2, 1/2, 2/2,     
                       0/3, 1/3, 2/3,     
                            1/4,      3/4,
                       0/5,           3/5,
                       0/6,      2/6       } {
      \node[subvertex] at (\i + 0.5, \j + 0.5) {};
    }
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(e)};
  \end{scope}
\end{tikzpicture}


==> tikz/5x3.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
\end{tikzpicture}

==> tikz/5x3A.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
\end{tikzpicture}

==> tikz/5x3B.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	\ccase{3}{2}
	%\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
\end{tikzpicture}

==> tikz/5x3C.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
\end{tikzpicture}

==> tikz/5x3D.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
\end{tikzpicture}

==> tikz/5x3E.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	\ccase{2}{1}
\end{tikzpicture}

==> tikz/5x3F.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	%\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	\ccase{2}{1}
\end{tikzpicture}

==> tikz/5x3G.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	%\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	\ccase{2}{1}
\end{tikzpicture}

==> tikz/5x3H.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	%\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	%\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
\end{tikzpicture}

==> tikz/5x3I.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	%\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	\ccase{2}{1}
	%\ccase{3}{1}
	\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
\end{tikzpicture}

==> tikz/5x3J.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{3}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	%\ccase{2}{1}
	%\ccase{3}{1}
	\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
\end{tikzpicture}

==> tikz/5x5.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{5}{0}{0}
	
	\ccase{0}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{1}{1}
	\ccase{2}{1}
	\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{3}
	\ccase{2}{3}
	\ccase{3}{3}
	
	\ccase{0}{4}
	\ccase{1}{4}
	\ccase{2}{4}
	\ccase{4}{4}
	
\end{tikzpicture}

==> tikz/5x5probleme.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{5}{0}{-1}
	
	\ccase{1}{-1}
	\ccase{2}{-1}
	\ccase{3}{-1}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	\ccase{2}{1}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{3}{3}
	
\end{tikzpicture}

==> tikz/5x6.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	%\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	%\caseLouis{0}{1}{red}
	\caseLouis{1}{1}{red}
	\caseLouis{2}{1}{red}
	%\caseLouis{3}{1}{red}
	\caseLouis{4}{1}{red}
	
	\caseLouis{0}{2}{red}
	\caseLouis{1}{2}{red}
	%\caseLouis{2}{2}{red}
	\caseLouis{3}{2}{red}
	\caseLouis{4}{2}{red}
	
	\caseLouis{0}{3}{red}
	%\caseLouis{1}{3}{red}
	\caseLouis{2}{3}{red}
	\caseLouis{3}{3}{red}
	%\caseLouis{4}{3}{red}
	
	\ccase{0}{4}
	\ccase{1}{4}
	%\ccase{2}{4}
	%\ccase{3}{4}
	\ccase{4}{4}
	
	%\ccase{0}{5}
	\ccase{1}{5}
	\ccase{2}{5}
	\ccase{3}{5}
	\ccase{4}{5}
	
\end{tikzpicture}

==> tikz/5x6probleme.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	%\ccase{1}{-1}
	%\ccase{2}{-1}
	%\ccase{3}{-1}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	\ccase{2}{1}
	
	\caseLouis{1}{3}{red}
	\caseLouis{2}{3}{red}
	\caseLouis{3}{3}{red}
	
	\caseLouis{0}{4}{red}
	\caseLouis{4}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{3}{5}{red}
	\caseLouis{4}{5}{red}
	
\end{tikzpicture}

==> tikz/5x7.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{0}
	
	\ccase{0}{0}
	%\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	%\caseLouis{0}{1}{red}
	\caseLouis{1}{1}{red}
	\caseLouis{2}{1}{red}
	%\caseLouis{3}{1}{red}
	\caseLouis{4}{1}{red}
	
	\caseLouis{0}{2}{red}
	\caseLouis{1}{2}{red}
	%\caseLouis{2}{2}{red}
	\caseLouis{3}{2}{red}
	\caseLouis{4}{2}{red}
	
	\caseLouis{0}{3}{red}
	%\caseLouis{1}{3}{red}
	\caseLouis{2}{3}{red}
	\caseLouis{3}{3}{red}
	%\caseLouis{4}{3}{red}
	
	\ccase{0}{4}
	\ccase{2}{4}
	\ccase{4}{4}
	
	\ccase{0}{5}
	\ccase{1}{5}
	%\ccase{2}{4}
	%\ccase{3}{4}
	\ccase{4}{5}
	
	%\ccase{0}{5}
	\ccase{1}{6}
	\ccase{2}{6}
	\ccase{3}{6}
	\ccase{4}{6}
	
\end{tikzpicture}

==> tikz/5x7probleme.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{-3}
	
	\ccase{1}{-1}
	\ccase{2}{-1}
	\ccase{3}{-1}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	%\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	\ccase{2}{1}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{3}{3}
	
	\ccase{0}{-2}
	\ccase{4}{-2}
	
	\ccase{0}{-3}
	\ccase{1}{-3}
	\ccase{2}{-3}
	\ccase{3}{-3}
	\ccase{4}{-3}
	
\end{tikzpicture}

==> tikz/5x8.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{5}{0}{0}
	
	\ccase{0}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{1}{1}
	\ccase{2}{1}
	\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{3}
	\ccase{2}{3}
	\ccase{3}{3}
	
	\caseLouis{1}{4}{red}
	\caseLouis{2}{4}{red}
	\caseLouis{4}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{3}{5}{red}
	\caseLouis{4}{5}{red}
	
	\caseLouis{0}{6}{red}
	\caseLouis{2}{6}{red}
	\caseLouis{3}{6}{red}
	
	\ccase{0}{7}
	\ccase{1}{7}
	\ccase{2}{7}
	\ccase{4}{7}
	
\end{tikzpicture}

==> tikz/5xh2cellsr4A.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\node[] at (0.5,3.5) {o};
	\node[] at (3.5,3.5) {o};
	
	\lcase{0}{4}{red}{}
	\lcase{1}{4}{red}{X}
	\lcase{2}{4}{red}{X}
	\lcase{4}{4}{red}{}
	
	\lcase{0}{5}{red}{}
	\lcase{2}{5}{red}{}
	\lcase{3}{5}{red}{}
	\lcase{4}{5}{red}{}
	
\end{tikzpicture}

==> tikz/5xh2cellsr4B.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\node[] at (0.5,3.5) {o};
	\node[] at (3.5,3.5) {o};
	
	\lcase{0}{4}{red}{}
	\lcase{2}{4}{red}{X}
	\lcase{3}{4}{red}{}
	\lcase{4}{4}{red}{X}
	
	\lcase{0}{5}{red}{}
	\lcase{1}{5}{red}{}
	\lcase{2}{5}{red}{}
	\lcase{4}{5}{red}{}
	
\end{tikzpicture}

==> tikz/5xh2cellsr4C.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\node[] at (0.5,3.5) {o};
	\node[] at (3.5,3.5) {o};
	
	\lcase{0}{4}{red}{}
	\lcase{1}{4}{red}{X}
	\lcase{3}{4}{red}{}
	\lcase{4}{4}{red}{X}
	
	\lcase{0}{5}{red}{}
	\lcase{1}{5}{red}{}
	\lcase{3}{5}{red}{}
	\lcase{4}{5}{red}{}
	
\end{tikzpicture}

==> tikz/5xh5bench.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{4}{3}
	
	\ccase{0}{4}
	\ccase{4}{4}
	
	\ccase{0}{5}
	\ccase{1}{5}
	\ccase{2}{5}
	\ccase{4}{5}
	\ccase{3}{5}
	
	\node[] at (0.5,6.5) {o};
	\node[] at (1.5,6.5) {o};
	\node[] at (2.5,6.5) {o};
	\node[] at (3.5,6.5) {o};
	\node[] at (4.5,6.5) {o};
	
	
\end{tikzpicture}

==> tikz/5xhEdgeB.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{-3}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{3}{0}
	%\ccase{4}{0}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{0}{1}
	\ccase{4}{1}
	
	\caseLouis{0}{-3}{red}
	\caseLouis{2}{-3}{red}
	\caseLouis{3}{-3}{red}
	\caseLouis{4}{-3}{red}
	
	\caseLouis{0}{-2}{red}
	\caseLouis{1}{-2}{red}
	\caseLouis{2}{-2}{red}
	\caseLouis{4}{-2}{red}
	
	\caseLouis{3}{-1}{red}
	\caseLouis{4}{-1}{red}
\end{tikzpicture}

==> tikz/5xhEdgeH.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	%\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
	\caseLouis{3}{3}{red}
	\caseLouis{4}{3}{red}
	
	\caseLouis{1}{4}{red}
	\caseLouis{2}{4}{red}
	\caseLouis{0}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{3}{5}{red}
	\caseLouis{4}{5}{red}	
\end{tikzpicture}

==> tikz/5xhdeg3A.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	%\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
	\caseLouis{3}{3}{red}
	\lcase{4}{3}{red}{$X$}
	
	\caseLouis{1}{4}{red}
	\caseLouis{2}{4}{red}
	\caseLouis{0}{4}{red}
	\caseLouis{4}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{3}{5}{red}
	\caseLouis{4}{5}{red}	
\end{tikzpicture}

==> tikz/5xhdeg3B.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	%\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
	\caseLouis{3}{3}{red}
	\lcase{4}{3}{red}{$X$}
	
	\lcase{3}{4}{red}{$X$}
	\caseLouis{2}{4}{red}
	\caseLouis{0}{4}{red}
	\lcase{4}{4}{red}{$X$}
	
	\caseLouis{0}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{4}{5}{red}	
\end{tikzpicture}

==> tikz/5xhdeg3C.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{6}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	%\ccase{2}{0}
	\ccase{3}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	%\ccase{1}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	%\ccase{4}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{2}{2}
	%\ccase{3}{2}
	\ccase{4}{2}
	
	\caseLouis{3}{3}{red}
	\lcase{4}{3}{red}{$X$}
	
	\lcase{3}{4}{red}{$X$}
	\caseLouis{1}{4}{red}
	\caseLouis{0}{4}{red}
	\lcase{4}{4}{red}{$X$}
	
	\caseLouis{0}{5}{red}
	\caseLouis{3}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{4}{5}{red}	
\end{tikzpicture}

==> tikz/5xhfinA.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{4}
	
	\caseLouis{0}{4}{green}
	\caseLouis{2}{4}{green}
	\caseLouis{3}{4}{green}
	
	\caseLouis{0}{5}{green}
	\caseLouis{1}{5}{green}
	\caseLouis{3}{5}{green}
	\caseLouis{4}{5}{green}
	
	\node[] at (0.5,6.5) {o};
	\lcase{1}{6}{red}{X}
	\caseLouis{2}{6}{red}
	\node[] at (3.5,6.5) {o};
	\caseLouis{4}{6}{red}
	
	\lcase{1}{7}{red}{X}
	\node at (0.5,7.5) {o};
	\caseLouis{2}{7}{red}
	\caseLouis{4}{7}{red}
	\node at (3.5,7.5) {o};
	
	\ccase{0}{8}
	\ccase{1}{8}
	\node at (2.5,8.5) {o};
	\ccase{3}{8}
	\ccase{4}{8}
	
	\node at (1.5,9.5) {o};
	\ccase{0}{9}
	\ccase{2}{9}
	\node at (4.5,9.5) {o};
	\ccase{3}{9}
	
	\ccase{0}{10}
	\node at (3.5,10.5) {o};
	\ccase{2}{10}
	\ccase{4}{10}
	\ccase{1}{10}
	
\end{tikzpicture}

==> tikz/5xhfinB.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{4}
	
	\caseLouis{0}{4}{green}
	\caseLouis{2}{4}{green}
	\caseLouis{3}{4}{green}
	
	\caseLouis{0}{5}{green}
	\caseLouis{1}{5}{green}
	\caseLouis{3}{5}{green}
	\caseLouis{4}{5}{green}
	
	\node[] at (0.5,6.5) {o};
	\caseLouis{1}{6}{red}
	\caseLouis{2}{6}{red}
	\node[] at (3.5,6.5) {o};
	\caseLouis{4}{6}{red}
	
	\caseLouis{0}{7}{red}
	\node at (1.5,7.5) {o};
	\caseLouis{2}{7}{red}
	\caseLouis{3}{7}{red}
	\node at (4.5,7.5) {o};
	
	\ccase{0}{8}
	\ccase{1}{8}
	\node at (2.5,8.5) {o};
	\ccase{3}{8}
	\ccase{4}{8}
	
	\node at (0.5,9.5) {o};
	\ccase{1}{9}
	\ccase{2}{9}
	\node at (3.5,9.5) {o};
	\ccase{4}{9}
	
	\ccase{0}{10}
	\node at (1.5,10.5) {o};
	\ccase{2}{10}
	\ccase{4}{10}
	\ccase{3}{10}
	
\end{tikzpicture}

==> tikz/5xhfirst4.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{4}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{4}{3}
	
	
\end{tikzpicture}

==> tikz/5xhnbcell.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{4}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\node[] at (0.5,3.5) {o};
	\node[] at (3.5,3.5) {o};
	
\end{tikzpicture}

==> tikz/5xhtuilesA.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{4}{3}
	
	\caseLouis{0}{4}{red}
	\caseLouis{3}{4}{red}
	\caseLouis{4}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{3}{5}{red}
	
	\node[] at (0.5,6.5) {o};
	\node[] at (1.5,6.5) {o};
	\node[] at (2.5,6.5) {o};
	\node[] at (3.5,6.5) {o};
	
\end{tikzpicture}

==> tikz/5xhtuilesB.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{4}{3}
	
	\caseLouis{0}{4}{red}
	\caseLouis{2}{4}{red}
	\caseLouis{4}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{4}{5}{red}
	
	\node[] at (0.5,6.5) {o};
	\node[] at (1.5,6.5) {o};
	\node[] at (2.5,6.5) {o};
	
\end{tikzpicture}

==> tikz/5xhtuilesB1.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{11}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{4}{3}
	
	\caseLouis{0}{4}{red}
	\caseLouis{2}{4}{red}
	\caseLouis{4}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{2}{5}{red}
	\caseLouis{4}{5}{red}
	
	\node[] at (0.5,6.5) {o};
	\node[] at (1.5,6.5) {o};
	\node[] at (2.5,6.5) {o};
	
	\node at (1.5,7.5) {o};
	\node at (4.5,7.5) {o};
	
	\ccase{0}{8}
	\ccase{1}{8}
	\node at (2.5,8.5) {o};
	\ccase{3}{8}
	\ccase{4}{8}
	
	\node at (0.5,9.5) {o};
	\ccase{1}{9}
	\ccase{2}{9}
	\node at (3.5,9.5) {o};
	\ccase{4}{9}
	
	\ccase{0}{10}
	\node at (1.5,10.5) {o};
	\ccase{2}{10}
	\ccase{4}{10}
	\ccase{3}{10}
	
\end{tikzpicture}

==> tikz/5xhtuilesB2.tikz <==
\begin{tikzpicture}[scale=0.2]
		\grid{5}{8}{0}{0}
		
		\ccase{0}{0}
		\ccase{1}{0}
		\ccase{2}{0}
		\ccase{4}{0}
		
		\ccase{0}{1}
		\ccase{2}{1}
		\ccase{3}{1}
		
		\ccase{0}{2}
		\ccase{1}{2}
		\ccase{3}{2}
		\ccase{4}{2}
		
		\ccase{1}{3}
		\ccase{2}{3}
		\ccase{4}{3}
		
		\caseLouis{0}{4}{red}
		\caseLouis{2}{4}{red}
		\caseLouis{4}{4}{red}
		
		\caseLouis{0}{5}{red}
		\caseLouis{1}{5}{red}
		\caseLouis{2}{5}{red}
		\caseLouis{4}{5}{red}
		
		\caseLouis{3}{6}{red}
		\caseLouis{4}{6}{red}
		
		\node[] at (4.5,7.5) {o};
		
\end{tikzpicture}

==> tikz/5xhtuilesC.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{5}{7}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{3}{1}
	
	\ccase{0}{2}
	\ccase{1}{2}
	\ccase{3}{2}
	\ccase{4}{2}
	
	\ccase{1}{3}
	\ccase{2}{3}
	\ccase{4}{3}
	
	\caseLouis{0}{4}{red}
	\caseLouis{3}{4}{red}
	\caseLouis{2}{4}{red}
	
	\caseLouis{0}{5}{red}
	\caseLouis{1}{5}{red}
	\caseLouis{4}{5}{red}
	\caseLouis{3}{5}{red}
	
	\node[] at (0.5,6.5) {o};
	\node[] at (3.5,6.5) {o};
	
\end{tikzpicture}

==> tikz/7x7.tikz <==
\begin{tikzpicture}[scale=0.2]
	\grid{7}{7}{0}{0}
	
	\ccase{0}{0}
	\ccase{1}{0}
	\ccase{2}{0}
	\ccase{4}{0}
	\ccase{5}{0}
	\ccase{6}{0}
	
	\ccase{0}{1}
	\ccase{2}{1}
	\ccase{4}{1}
	\ccase{6}{1}
	
	\ccase{0}{2}
	\ccase{2}{2}
	\ccase{3}{2}
	\ccase{5}{2}
	\ccase{6}{2}
	
	\ccase{0}{3}
	\ccase{1}{3}
	\ccase{3}{3}
	\ccase{4}{3}
	
	\ccase{1}{4}
	\ccase{2}{4}
	\ccase{4}{4}
	\ccase{5}{4}
	\ccase{6}{4}
	
	\ccase{0}{5}
	\ccase{2}{5}
	\ccase{3}{5}
	\ccase{6}{5}
	
	\ccase{0}{6}
	\ccase{1}{6}
	\ccase{3}{6}
	\ccase{4}{6}
	\ccase{5}{6}
	\ccase{6}{6}
	
	
	
	
	
	
	
	
	
	
	
\end{tikzpicture}

==> tikz/d0.tikz <==
\begin{tikzpicture}[xscale=0.35, yscale=-0.35,%
filled cell/.style={fill=black!30},
index/.style={blue},
row index/.style={index, anchor=east},
col index/.style={index, anchor=south},
mino/.style={line width=0.8mm, draw=black, fill opacity=0.4},
mino 1/.style={mino},
mino 2/.style={mino},
mino 3/.style={mino},
mino 4/.style={mino}]
  % 6 x 6
  \begin{scope}
    % Cells
    \foreach \i/\j in {0/0/1,        2/0/1,        4/0/1,
                              1/1/1,        3/1/1,        5/1/1,
                       0/2/1,        2/2/1,        4/2/1,
                              1/3/1,        3/3/1,        5/3/1,
                       0/4/1,        2/4/1,        4/4/1,
                              1/5/1,        3/5/1,        5/5/1} {
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Dominoes tiling
    \draw[mino 1] (0,0) rectangle (2,1);
    \draw[mino 2] (2,0) rectangle (3,2);
    \draw[mino 1] (3,0) rectangle (5,1);
    \draw[mino 3] (5,0) rectangle (6,2);

    \draw[mino 2] (0,1) rectangle (1,3);
    \draw[mino 3] (1,1) rectangle (2,3);
    \draw[mino 3] (3,1) rectangle (4,3);
    \draw[mino 2] (4,1) rectangle (5,3);

    \draw[mino 1] (2,2) rectangle (3,4);
    \draw[mino 1] (5,2) rectangle (6,4);

    \draw[mino 4] (0,3) rectangle (2,4);
    \draw[mino 2] (3,3) rectangle (4,5);
    \draw[mino 3] (4,3) rectangle (5,5);

    \draw[mino 1] (0,4) rectangle (2,5);
    \draw[mino 3] (2,4) rectangle (3,6);
    \draw[mino 2] (5,4) rectangle (6,6);

    \draw[mino 2] (0,5) rectangle (2,6);
    \draw[mino 1] (3,5) rectangle (5,6);
    % Indices
    \foreach \i in {1, 2, ..., 6} {
      \node[row index] at (0, \i - 0.5) {\footnotesize $\i$};
    }
    \foreach \j in {1, 2, ..., 6} {
      \node[col index] at (\j - 0.5, 0) {\footnotesize $\j$};
    }
    \node at (3,6.7) {(a) $18$ dominoes, $0$ monomino};
  \end{scope}
  % 5 x 5
  \begin{scope}[xshift=18cm, yshift=0.5cm]
    % Cells
    \foreach \i/\j/\l in {0/0/1,        2/0/1,        4/0/1,
                                 1/1/1,        3/1/1,
                          0/2/1,        2/2/1,        4/2/1,
                                 1/3/1,        3/3/1,
                          0/4/1,        2/4/1,        4/4/1} {
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Dominoes tiling
    \draw[mino 1] (0,0) rectangle (1,2);
    \draw[mino 2] (1,0) rectangle (3,1);
    \draw[mino 1] (3,0) rectangle (5,1);

    \draw[mino 3] (1,1) rectangle (3,2);
    \draw[mino 2] (3,1) rectangle (4,3);
    \draw[mino 3] (4,1) rectangle (5,3);

    \draw[mino 2] (0,2) rectangle (2,3);
    \draw[mino 1] (2,2) rectangle (3,4);

    \draw[mino 1] (0,3) rectangle (1,5);
    \draw[mino 3] (1,3) rectangle (2,5);
    \draw[mino 3] (3,3) rectangle (4,5);
    \draw[mino 1] (4,3) rectangle (5,5);

    \draw[mino 2] (2,4) rectangle (3,5);
    % Indices
    \foreach \i in {1, 2, ..., 5} {
      \node[row index] at (0, \i - 0.5) {\footnotesize $\i$};
    }
    \foreach \j in {1, 2, ..., 5} {
      \node[col index] at (\j - 0.5, 0) {\footnotesize $\j$};
    }
    \node at (2.5,6.2) {(b) $12$ dominoes, $1$ monomino};
  \end{scope}
\end{tikzpicture}


==> tikz/d1.tikz <==
\begin{tikzpicture}[xscale=0.35, yscale=-0.35,%
filled cell/.style={fill=black!30},
index/.style={blue},
row index/.style={index, anchor=east},
col index/.style={index, anchor=south},
mino/.style={line width=0.8mm, draw=black, fill opacity=0.4},
mino 1/.style={mino},
mino 2/.style={mino},
mino 3/.style={mino},
mino 4/.style={mino}]
  % 8 x 6
  \begin{scope}
    % Cells
    \foreach \i/\j in {0/0/1, 1/0/1,        3/0/1, 4/0/1,       
                                     2/1/1,               5/1/1,
                       0/2/1, 1/2/1,        3/2/1, 4/2/1,       
                                     2/3/1,               5/3/1,
                       0/4/1, 1/4/1,        3/4/1, 4/4/1,       
                                     2/5/1,               5/5/1,
                       0/6/1, 1/6/1,        3/6/1, 4/6/1,       
                                     2/7/1,               5/7/1}{
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw (0,0) grid (6,8);
    % Dominoes tiling
    \draw[mino 1] (0,0) rectangle (2,2);
    \draw[mino 2] (2,0) rectangle (4,2);
    \draw[mino 1] (4,0) rectangle (6,2);

    \draw[mino 2] (0,2) rectangle (2,4);
    \draw[mino 1] (2,2) rectangle (4,4);
    \draw[mino 2] (4,2) rectangle (6,4);

    \draw[mino 1] (0,4) rectangle (2,6);
    \draw[mino 2] (2,4) rectangle (4,6);
    \draw[mino 1] (4,4) rectangle (6,6);

    \draw[mino 2] (0,6) rectangle (2,8);
    \draw[mino 1] (2,6) rectangle (4,8);
    \draw[mino 2] (4,6) rectangle (6,8);
    % Indices
    \foreach \i in {1, 2, ..., 8} {
      \node[row index] at (0, \i - 0.5) {\footnotesize $\i$};
    }
    \foreach \j in {1, 2, ..., 6} {
      \node[col index] at (\j - 0.5, 0) {\footnotesize $\j$};
    }
    \node at (3,9.2) {(a)};
  \end{scope}
  % 7 x 4
  \begin{scope}[xshift=7cm, yshift=0.5cm]
    % Letters
    \foreach \i/\j in {0/0/1, 1/0/1,        3/0/1,
                                     2/1/1,       
                       0/2/1, 1/2/1,        3/2/1,
                                     2/3/1,       
                       0/4/1, 1/4/1,        3/4/1,
                                     2/5/1,       
                       0/6/1, 1/6/1,        3/6/1} {
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw (0,0) grid (4,7);
    % Dominoes tiling
    \draw[mino 1] (0,0) rectangle (2,2);
    \draw[mino 2] (2,0) rectangle (4,2);

    \draw[mino 2] (0,2) rectangle (2,4);
    \draw[mino 1] (2,2) rectangle (4,4);

    \draw[mino 1] (0,4) rectangle (2,6);
    \draw[mino 2] (2,4) rectangle (4,6);

    \draw[mino 3] (0,6) rectangle (3,7);
    \draw[mino 4] (3,6) rectangle (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[row index] at (0, \i - 0.5) {\footnotesize $\i$};
    }
    \foreach \j in {1, 2, ..., 4} {
      \node[col index] at (\j - 0.5, 0) {\footnotesize $\j$};
    }
    \node at (2.0,8.7) {(b)};
  \end{scope}
  % 7 x 6
  \begin{scope}[xshift=12cm, yshift=0.5cm]
    % Letters
    \foreach \i/\j/\l in {0/0/1, 1/0/1,        3/0/1, 4/0/1,
                                        2/1/1,               5/1/1,
                          0/2/1, 1/2/1,        3/2/1, 4/2/1,
                                        2/3/1,               5/3/1,
                          0/4/1, 1/4/1,        3/4/1, 4/4/1,
                                        2/5/1,               5/5/1,
                          0/6/1, 1/6/1,        3/6/1, 4/6/1       } {
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw (0,0) grid (6,7);
    % Dominoes tiling
    \draw[mino 1] (0,0) rectangle (2,2);
    \draw[mino 2] (2,0) rectangle (4,2);
    \draw[mino 1] (4,0) rectangle (6,2);

    \draw[mino 2] (0,2) rectangle (2,4);
    \draw[mino 1] (2,2) rectangle (4,4);
    \draw[mino 2] (4,2) rectangle (6,4);

    \draw[mino 1] (0,4) rectangle (2,6);
    \draw[mino 2] (2,4) rectangle (4,6);
    \draw[mino 1] (4,4) rectangle (6,6);

    \draw[mino 3] (0,6) rectangle (3,7);
    \draw[mino 4] (3,6) rectangle (6,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[row index] at (0, \i - 0.5) {\footnotesize $\i$};
    }
    \foreach \j in {1, 2, ..., 6} {
      \node[col index] at (\j - 0.5, 0) {\footnotesize $\j$};
    }
    \node at (3.5,8.7) {(c)};
  \end{scope}
  % 7 x 8
  \begin{scope}[xshift=19cm, yshift=0.5cm]
    % Letters
    \foreach \i/\j/\l in {0/0/1, 1/0/1,        3/0/1, 4/0/1,        6/0/1, 7/0/1,
                                        2/1/1,               5/1/1,
                          0/2/1, 1/2/1,        3/2/1, 4/2/1,        6/2/1, 7/2/1,
                                        2/3/1,               5/3/1,
                          0/4/1, 1/4/1,        3/4/1, 4/4/1,        6/4/1, 7/4/1,
                                        2/5/1,               5/5/1,
                          0/6/1, 1/6/1,        3/6/1, 4/6/1,        6/6/1, 7/6/1} {
      \draw[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw (0,0) grid (8,7);
    % Dominoes tiling
    \draw[mino 1] (0,0) rectangle (2,2);
    \draw[mino 2] (2,0) rectangle (4,2);
    \draw[mino 1] (4,0) rectangle (6,2);
    \draw[mino 2] (6,0) rectangle (8,2);

    \draw[mino 2] (0,2) rectangle (2,4);
    \draw[mino 1] (2,2) rectangle (4,4);
    \draw[mino 2] (4,2) rectangle (6,4);
    \draw[mino 1] (6,2) rectangle (8,4);

    \draw[mino 1] (0,4) rectangle (2,6);
    \draw[mino 2] (2,4) rectangle (4,6);
    \draw[mino 1] (4,4) rectangle (6,6);
    \draw[mino 2] (6,4) rectangle (8,6);

    \draw[mino 4] (0,6) rectangle (3,7);
    \draw[mino 3] (3,6) rectangle (6,7);
    \draw[mino 4] (6,6) rectangle (8,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[row index] at (0, \i - 0.5) {\footnotesize $\i$};
    }
    \foreach \j in {1, 2, ..., 8} {
      \node[col index] at (\j - 0.5, 0) {\footnotesize $\j$};
    }
    \node at (3.5,8.7) {(d)};
  \end{scope}
\end{tikzpicture}


==> tikz/full-words.tikz <==
\begin{tikzpicture}[xscale=0.35, yscale=-0.35,%
filled cell/.style={fill=black!30},
index/.style={blue}]
  \scriptsize
  % d = 0
  \begin{scope}
    % Cells
    \foreach \i/\j/\l in {0/0/1,      , 2/0/1,
                                 1/1/1,        3/1/1,
                          0/2/1,        2/2/1,       
                                 1/3/1,        3/3/1,
                          0/4/1,        2/4/1,       
                                 1/5/1,        3/5/1,
                          0/6/1,        2/6/1       } {
      \fill[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw[draw=black, thick] (0,0) grid (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(a)};
  \end{scope}
  % d = 1
  \begin{scope}[xshift=6cm]
    % Cells
    \foreach \i/\j/\l in {0/0/1, 1/0/1,        3/0/1,
                                        2/1/1,
                          0/2/1, 1/2/1,        3/2/1,       
                                        2/3/1,
                          0/4/1, 1/4/1,        3/4/1,
                                        2/5/1,
                          0/6/1, 1/6/1,        3/6/1} {
      \fill[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw[draw=black, thick] (0,0) grid (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(b)};
  \end{scope}
  % d = 2
  \begin{scope}[xshift=12cm]
    % Cells
    \foreach \i/\j/\l in {0/0/1, 1/0/1, 2/0/1,
                          0/1/1,        2/1/1, 3/1/1,
                          0/2/1, 1/2/1,        3/2/1,       
                                        2/3/1, 3/3/1,
                          0/4/1, 1/4/1, 2/4/1,
                          0/5/1,               3/5/1,
                          0/6/1, 1/6/1, 2/6/1, 3/6/1} {
      \fill[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw[draw=black, thick] (0,0) grid (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(c)};
  \end{scope}
  % d = 3
  \begin{scope}[xshift=18cm]
    % Cells
    \foreach \i/\j/\l in {0/0/1, 1/0/1, 2/0/1, 3/0/1,
                          0/1/1, 1/1/1,        3/1/1,
                          0/2/1, 1/2/1, 2/2/1, 3/2/1,       
                          0/3/1,        2/3/1, 3/3/1,
                          0/4/1, 1/4/1, 2/4/1, 3/4/1,
                          0/5/1, 1/5/1,        3/5/1,
                          0/6/1, 1/6/1, 2/6/1, 3/6/1} {
      \fill[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw[draw=black, thick] (0,0) grid (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(d)};
  \end{scope}
  % d = 4
  \begin{scope}[xshift=24cm]
    % Cells
    \foreach \i/\j/\l in {0/0/1, 1/0/1, 2/0/1, 3/0/1,
                          0/1/1, 1/1/1, 2/1/1, 3/1/1,
                          0/2/1, 1/2/1, 2/2/1, 3/2/1,       
                          0/3/1, 1/3/1, 2/3/1, 3/3/1,
                          0/4/1, 1/4/1, 2/4/1, 3/4/1,
                          0/5/1, 1/5/1, 2/5/1, 3/5/1,
                          0/6/1, 1/6/1, 2/6/1, 3/6/1} {
      \fill[filled cell] (\i, \j) rectangle (\i + 1, \j + 1);
    }
    % Grid
    \draw[draw=black, thick] (0,0) grid (4,7);
    % Indices
    \foreach \i in {1, 2, ..., 7} {
      \node[index] at (-0.3, \i - 0.5) {\scriptsize $\i$};
    }
    \foreach \j in {1, 2, 3, 4} {
      \node[index] at (\j - 0.5, -0.3) {\scriptsize $\j$};
    }
    \node at (2,7.5) {(e)};
  \end{scope}
\end{tikzpicture}

